Markov Chain Monte Carlo sampling for conditional tests: A link between permutation tests and algebraic statistics

We consider conditional tests for non-negative discrete exponential families. We develop two Markov Chain Monte Carlo (MCMC) algorithms which allow us to sample from the conditional space and to perform approximated tests. The first algorithm is based on the MCMC sampling described by Sturmfels. The second MCMC sampling consists in a more efficient algorithm which exploits the optimal partition of the conditional space into orbits of permutations. We thus establish a link between standard permutation and algebraic-statistics-based sampling. Through a simulation study we compare the exact cumulative distribution function (cdf) with the approximated cdfs which are obtained with the two MCMC samplings and the standard permutation sampling. We conclude that the MCMC sampling which exploits the partition of the conditional space into orbits of permutations gives an estimated cdf, under $H_0$, which is more reliable and converges to the exact cdf with the least steps. This sampling technique can also be used to build an approximation of the exact cdf when its exact computation is computationally infeasible.

==> grafo.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{positioning}
%
%\begin{document} 
%\begin{center}
%
%\resizebox{.75\textwidth}{!}{%
%\begin{tikzpicture}[-latex,auto,node distance=2cm and 2cm,on grid, 
%	semithick, state/.style={circle,top color=white,bottom color=white, 
%  	draw, black, text=black,minimum width=1cm}] 
  	
%nodi per righe
\node[state] (AA) {$600$}; 
\node[state] (AB) [right=of AA] {$510$};
\node[state] (AC) [right=of AB] {$420$}; 
\node[state] (AD) [right=of AC] {$330$}; 
\node[state] (AE) [right=of AD] {$240$}; 
\node[state] (AF) [right=of AE] {$150$}; 
\node[state] (AG) [right=of AF] {$060$}; 
\node        (6) [right=of AG] {\large $u=6$};

\node[state] (BA) [below=of AA] {$501$};
\node[state] (BB) [right=of BA] {$411$};
\node[state] (BC) [right=of BB] {$321$};
\node[state] (BD) [right=of BC] {$231$};
\node[state] (BE) [right=of BD] {$141$};
\node[state] (BF) [right=of BE] {$051$};
\node        (5)  [below=of 6] {\large $u=5$};

\node[state] (CA) [below=of BA] {$402$};
\node[state] (CB) [right=of CA] {$312$};
\node[state] (CC) [right=of CB] {$222$};
\node[state] (CD) [right=of CC] {$132$};
\node[state] (CE) [right=of CD] {$042$};
\node        (4)  [below=of 5] {\large $u=4$};

\node[state] (DA) [below=of CA] {$303$};
\node[state] (DB) [right=of DA] {$213$};
\node[state] (DC) [right=of DB] {$123$};
\node[state] (DD) [right=of DC] {$033$};
\node        (3)  [below=of 4] {\large $u=3$};

\node[state] (EA) [below=of DA] {$204$};
\node[state] (EB) [right=of EA] {$114$};
\node[state] (EC) [right=of EB] {$024$};
\node        (2)  [below=of 3] {\large $u=2$};

\node[state] (FA) [below=of EA] {$105$};
\node[state] (FB) [right=of FA] {$015$};
\node        (1)  [below=of 2] {\large $u=1$};

\node[state] (GA) [below=of FA] {$006$};
\node        (0)  [below=of 1] {\large $u=0$};

%link su righe 
	%prima riga
\path[-] (AA) edge node[above]{$\mathbf{m}_1$} (AB);
\path[-] (AB) edge node[above]{$\mathbf{m}_1$} (AC);
\path[-] (AC) edge node[above]{$\mathbf{m}_1$} (AD);
\path[-] (AD) edge node[above]{$\mathbf{m}_1$} (AE);
\path[-] (AE) edge node[above]{$\mathbf{m}_1$} (AF);
\path[-] (AF) edge node[above]{$\mathbf{m}_1$} (AG);
	%seconda riga
\path[-] (BA) edge node[above]{$\mathbf{m}_1$} (BB);
\path[-] (BB) edge node[above]{$\mathbf{m}_1$} (BC);
\path[-] (BC) edge node[above]{$\mathbf{m}_1$} (BD);
\path[-] (BD) edge node[above]{$\mathbf{m}_1$} (BE);
\path[-] (BE) edge node[above]{$\mathbf{m}_1$} (BF);
	%terza riga
\path[-] (CA) edge node[above]{$\mathbf{m}_1$} (CB);
\path[-] (CB) edge node[above]{$\mathbf{m}_1$} (CC);
\path[-] (CC) edge node[above]{$\mathbf{m}_1$} (CD);
\path[-] (CD) edge node[above]{$\mathbf{m}_1$} (CE);
	%quarta riga
\path[-] (DA) edge node[above]{$\mathbf{m}_1$} (DB);
\path[-] (DB) edge node[above]{$\mathbf{m}_1$} (DC);
\path[-] (DC) edge node[above]{$\mathbf{m}_1$} (DD);
	%quinta riga
\path[-] (EA) edge node[above]{$\mathbf{m}_1$} (EB);
\path[-] (EB) edge node[above]{$\mathbf{m}_1$} (EC);
	%sesta
\path[-] (FA) edge node[above]{$\mathbf{m}_1$} (FB);

%link su colonne 
	%prima colonna
\path[-] (AA) edge node[left]{$\mathbf{m}_2$} (BA);
\path[-] (BA) edge node[left]{$\mathbf{m}_2$} (CA);
\path[-] (CA) edge node[left]{$\mathbf{m}_2$} (DA);
\path[-] (DA) edge node[left]{$\mathbf{m}_2$} (EA);
\path[-] (EA) edge node[left]{$\mathbf{m}_2$} (FA);
\path[-] (FA) edge node[left]{$\mathbf{m}_2$} (GA);
	%seconda colonna
\path[-] (AB) edge node[left]{$\mathbf{m}_2$} (BB);
\path[-] (BB) edge node[left]{$\mathbf{m}_2$} (CB);
\path[-] (CB) edge node[left]{$\mathbf{m}_2$} (DB);
\path[-] (DB) edge node[left]{$\mathbf{m}_2$} (EB);
\path[-] (EB) edge node[left]{$\mathbf{m}_2$} (FB);
	%terza colonna
\path[-] (AC) edge node[left]{$\mathbf{m}_2$} (BC);
\path[-] (BC) edge node[left]{$\mathbf{m}_2$} (CC);
\path[-] (CC) edge node[left]{$\mathbf{m}_2$} (DC);
\path[-] (DC) edge node[left]{$\mathbf{m}_2$} (EC);
	%quarta colonna
\path[-] (AD) edge node[left]{$\mathbf{m}_2$} (BD);
\path[-] (BD) edge node[left]{$\mathbf{m}_2$} (CD);
\path[-] (CD) edge node[left]{$\mathbf{m}_2$} (DD);
	%quinta colonna
\path[-] (AE) edge node[left]{$\mathbf{m}_2$} (BE);
\path[-] (BE) edge node[left]{$\mathbf{m}_2$} (CE);
	%sesta colonna
\path[-] (AF) edge node[left]{$\mathbf{m}_2$} (BF);
%\end{tikzpicture}
%}
%\end{center} 
%\end{document}


==> grafo_orbite.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{positioning}
%
%\begin{document} 
%\begin{center}
%
%\resizebox{.75\textwidth}{!}{%
%\begin{tikzpicture}[-latex,auto,node distance=2cm and 2cm,on grid, 
%	semithick, state/.style={circle,top color=white,bottom color=white, 
%  	draw, black, text=black,minimum width=1cm}] 
  	
%nodi per righe
\node[state] (AA) {$\pi_{033}$}; 
\node[state] (AB) [right=of AA] {$\pi_{123}$};
\node[state] (AC) [right=of AB] {$\pi_{024}$};
\node[state] (AD) [right=of AC] {$\pi_{222}$};

\node[state] (BB) [below=of AB] {$\pi_{006}$};
\node[state] (BC) [right=of BB] {$\pi_{015}$};
\node[state] (BD) [right=of BC] {$\pi_{114}$};

%link su righe 
\path[-] (AA) edge node[above]{$\mathbf{m}^{(\pi)}_2$} (AB);
\path[-] (AB) edge node[above]{$\mathbf{m}^{(\pi)}_3$} (AC);
\path[-] (AC) edge node[above]{$\mathbf{m}^{(\pi)}_4$} (AD);
\path[-] (AA) edge node[above=3 pt]{$\mathbf{m}^{(\pi)}_9$} (BB);
\path[-] (AB) edge node[above=3 pt]{$\mathbf{m}^{(\pi)}_6$} (BC);
\path[-] (AC) edge node[above=3 pt]{$\mathbf{m}^{(\pi)}_1$} (BD);
\path[-] (BB) edge node[below]{$\mathbf{m}^{(\pi)}_7$} (BC);
\path[-] (BC) edge node[below]{$\mathbf{m}^{(\pi)}_5$} (BD);
\path[-] (BB) edge node[below=3 pt]{$\mathbf{m}^{(\pi)}_8$} (AC);
%\end{tikzpicture}
%}
%\end{center} 
%\end{document}

